Causal Claims in Economics

As economics scales, a key bottleneck is representing what papers claim in a comparable, aggregable form. We introduce evidence-annotated claim graphs that map each paper into a directed network of standardized economic concepts (nodes) and stated relationships (edges), with each edge labeled by evidentiary basis, including whether it is supported by causal inference designs or by non-causal evidence. Using a structured multi-stage AI workflow, we construct claim graphs for 44,852 economics papers from 1980-2023. The share of causal edges rises from 7.7% in 1990 to 31.7% in 2020. Measures of causal narrative structure and causal novelty are positively associated with top-five publication and long-run citations, whereas non-causal counterparts are weakly related or negative.

==> figures/tikz/fig5a_chetty_run1.tex <==
\begin{tikzpicture}
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (par) at (-3.0,1.7) {Parent income\\(D31)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (ineq) at (-2.8,0.3) {Income inequality\\(D31)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (school) at (-2.7,-0.8) {School quality\\(I21)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (fam) at (-2.4,-1.9) {Family stability\\(J12)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (seg) at (0.0,-2.1) {Residential\\segregation (R23)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (soc) at (2.4,-1.6) {Social capital\\(Z13)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (mob) at (0.2,-0.2) {Upward mobility\\(J62)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (child) at (2.8,1.7) {Child income\\(J13)};

  \draw[cg noncausal] (par) -- (child);
  \draw[cg noncausal] (ineq) -- (mob);
  \draw[cg noncausal] (school) -- (mob);
  \draw[cg noncausal] (fam) -- (mob);
  \draw[cg noncausal] (seg) -- (mob);
  \draw[cg noncausal] (soc) -- (mob);
  \draw[cg noncausal] (mob) to[out=30,in=120,looseness=8] (mob);
\end{tikzpicture}


==> figures/tikz/fig5b_banerjee_run1.tex <==
\begin{tikzpicture}
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (micro) at (-3.0,0.2) {Microfinance access\\(G21)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (social) at (-0.4,1.9) {Social outcomes\\(I24)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (borrow) at (1.2, 1.0) {Borrowing rates\\(E43)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (newbiz) at (1.4,0.0) {Business creation\\(L26)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (cons) at (1.0,-0.8) {Consumption\\patterns (D10)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (invest) at (-3.0,-1.7) {Investment in\\existing firms (G31)};
  \node[cg node, text width=2.20cm, minimum height=7mm, inner sep=1.5pt] (profits) at (0.3,-1.7) {Average profits\\(D33)};

  \draw[cg causal] (micro) -- (social);
  \draw[cg causal] (micro) -- (borrow);
  \draw[cg causal] (micro) -- (newbiz);
  \draw[cg causal] (micro) -- (cons);
  \draw[cg causal] (micro) -- (invest);
  \draw[cg causal] (invest) -- (profits);
\end{tikzpicture}


==> figures/tikz/fig6a_gabaix_run1.tex <==
\begin{tikzpicture}
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (shock) at (-2.9,0.0) {Idiosyncratic shocks\\(D89)};
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (prop) at (0.7,1.1) {Propagation through\\the economy (E10)};
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (macro) at (0.7,-1.1) {Macroeconomic\\dynamics (E19)};

  \draw[cg noncausal] (shock) -- (prop);
  \draw[cg noncausal] (shock) -- (macro);
\end{tikzpicture}


==> figures/tikz/fig6b_goldberg_run1.tex <==
\begin{tikzpicture}
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (tariff) at (-2.8,1.0) {Lower input\\tariffs (F14)};
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (imports) at (-2.8,-1.0) {New imported\\intermediates (Y20)};
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (prod) at (0.8,1.5) {Higher firm\\productivity (D21)};
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (scope) at (0.8,0.2) {Expanded product\\scope (L25)};
  \node[cg node, text width=2.30cm, minimum height=7.5mm, inner sep=1.6pt] (domestic) at (0.8,-1.2) {New domestic\\products (L68)};

  \draw[cg causal] (tariff) -- (prod);
  \draw[cg causal] (tariff) -- (scope);
  \draw[cg noncausal] (imports) -- (domestic);
\end{tikzpicture}

